Radial expansion for spinning conformal blocks

This paper develops a method to compute any bosonic conformal block as a series expansion in the optimal radial coordinate introduced by Hogervorst and Rychkov. The method reduces to the known result when the external operators are all the same scalar operator, but it allows to compute conformal blocks for external operators with spin. Moreover, we explain how to write closed form recursion relations for the coefficients of the expansions. We study three examples of four point functions in detail: one vector and three scalars; two vectors and two scalars; two spin 2 tensors and two scalars. Finally, for the case of two external vectors, we also provide a more efficient way to generate the series expansion using the analytic structure of the blocks as a function of the scaling dimension of the exchanged operator.

==> Cylinder_Configuration.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.2,1.0)%
    \put(0,-0.1){\includegraphics[width=\unitlength]{Cylinder_Configuration.pdf}}%



\put(0.775 ,0.634615){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$P_3$}}}}
\put(0.0416667, 0.634615){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$P_4$}}}}
\put(0.3, 0.644){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$n\rq{}$}}}}

\put(0.191667, 0.27){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$P_1$}}}}
\put(0.625, 0.47){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$P_2$}}}}
\put(0.3, 0.38){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$n$}}}}


\put(0.425, 0.13){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$S^{d-1}$}}}}

%\put(0.97 ,0.845){\color[rgb]{0,0,0}{\makebox(0,0)[lc] {\smash{$+\infty$}}}}
\put(0.97 ,0.61){\color[rgb]{0,0,0}{\makebox(0,0)[lc] 
{\smash{$\t$}}}}
\put(0.97 ,0.366){\color[rgb]{0,0,0}{\makebox(0,0)[lc] 
{\smash{$0$}}}}
%\put(0.97 ,0.132){\color[rgb]{0,0,0}{\makebox(0,0)[lc] {\smash{$-\infty$}}}}

  \end{picture}%
\endgroup%


==> Expansion_Plot.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Expansion_Plot.pdf}}%


\put(1.02 ,0.05){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$m$}}}}
\put(0.07 ,1){\color[rgb]{0,0,0}{\makebox(0,0)[rc] {\smash{$j$}}}}


\put(0.1 ,0.045){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$0$}}}}
\put(0.2 ,0.045){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\cdots $}}}}
\put(0.3 ,0.045){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$l-1$}}}}
\put(0.4 ,0.045){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$l$}}}}
\put(0.5 ,0.045){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$l+1$}}}}

\put(0.6 ,0.045){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$l+2$}}}}
\put(0.7 ,0.045){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\cdots$}}}}
%\put(0.8 ,0.05){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$l+4$}}}}
%\put(0.9 ,0.05){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$l+5$}}}}


\put(0.07 ,0.09){\color[rgb]{0,0,0}{\makebox(0,0)[rc]{\smash{$0$}}}}
\put(0.07 ,0.19){\color[rgb]{0,0,0}{\makebox(0,0)[rc]{\smash{$\vdots \; $}}}}
\put(0.07 ,0.29){\color[rgb]{0,0,0}{\makebox(0,0)[rc]{\smash{$l-1$}}}}
\put(0.07 ,0.39){\color[rgb]{0,0,0}{\makebox(0,0)[rc]{\smash{$l$}}}}
\put(0.07 ,0.49){\color[rgb]{0,0,0}{\makebox(0,0)[rc]{\smash{$l+1$}}}}
\put(0.07 ,0.59){\color[rgb]{0,0,0}{\makebox(0,0)[rc]{\smash{$l+2$}}}}
\put(0.07 ,0.69){\color[rgb]{0,0,0}{\makebox(0,0)[rc]{\smash{$\vdots \;$}}}}
%\put(0.07 ,0.79){\color[rgb]{0,0,0}{\makebox(0,0)[rc]{\smash{$l+4$}}}}
%\put(0.07 ,0.89){\color[rgb]{0,0,0}{\makebox(0,0)[rc]{\smash{$l+5$}}}}

  \end{picture}%
\endgroup%


==> RecCoefficient1Vector1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \put(0,0){\includegraphics[width=\unitlength]{RecCoefficient1Vector1.pdf}}%
 
\put(1.02 ,0.29){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,0.7){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%


==> RecCoefficient1Vector2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{RecCoefficient1Vector2.pdf}}%
 
\put(1.02 ,0.33){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,0.8){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%


==> RecCoefficient1Vector2WRONG.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{RecCoefficient1Vector2WRONG.pdf}}%
 
\put(1.02 ,0.43){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,0.95){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%


==> RecCoefficient2Vectors1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \put(0,0){\includegraphics[width=\unitlength]{RecCoefficient2Vectors1.pdf}}%
 
\put(1.02 ,0.3){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,0.7){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%


==> RecCoefficient2Vectors2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{RecCoefficient2Vectors2.pdf}}%
 
\put(1.02 ,0.3){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,0.7){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%


==> RecCoefficient2Vectors3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{RecCoefficient2Vectors3.pdf}}%
 
\put(1.02 ,0.3){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,0.7){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%


==> RecCoefficient2Vectors4.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{RecCoefficient2Vectors4.pdf}}%
 
\put(1.02 ,0.3){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,0.7){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%


==> RecCoefficient2Vectors5.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{RecCoefficient2Vectors5.pdf}}%
 
\put(1.02 ,0.3){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,0.7){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%


==> RecCoefficientScalar.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{RecCoefficientScalar.pdf}}%

\put(1.01 ,0.372){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.95 ,0.83){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}


\put(0.952, 0.743){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$4$}}}}
\put(0.952, 0.660){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$3$}}}}
\put(0.952, 0.5772){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$2$}}}}
\put(0.952,0.4926){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$1$}}}}

\put(0.9610,0.325000){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-1$}}}}
\put(0.9610,0.242000){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-2$}}}}
\put(0.9610,0.158700){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-3$}}}}
\put(0.9610,0.075000){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-4$}}}}



\put(0.0833333 ,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-10$}}}}
\put(0.166667 ,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-9$}}}}
\put( 0.25 ,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-8$}}}}
\put(0.333333 ,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-7$}}}}
\put( 0.416667 ,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-6$}}}}
\put( 0.5 ,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-5$}}}}
\put( 0.583333 ,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-4$}}}}
\put( 0.666667 ,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-3$}}}}
\put(0.75,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-2$}}}}
\put(0.833333,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-1$}}}}



%\put(1.02 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
%{\smash{$\hat m$}}}}
%\put(0.95 ,0.8){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}
%
%
%\put(0.1 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$-8$}}}}
%\put(0.2 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-7$}}}}
%\put(0.3 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-6$}}}}
%\put(0.4 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-5$}}}}
%\put(0.5 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-4$}}}}
%\put(0.6 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-3$}}}}
%\put(0.7 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-2$}}}}
%\put(0.8 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-1$}}}}
%
%
%\put(0.95 ,0.091){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-3$}}}}
%\put(0.95 ,0.191){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-2$}}}}
%\put(0.95 ,0.291){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-1$}}}}
%\put(0.95 ,0.491){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$1$}}}}
%\put(0.95 ,0.591){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$2$}}}}
%\put(0.95 ,0.691){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$3$}}}}

  \end{picture}%
\endgroup%


==> disentangling1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5)%
    \put(0,1.5){\makebox(0,0)[lt]{\includegraphics[width=\unitlength]{disentangling1.pdf}}}%
 
\put(1.02 ,0.98){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,1.45){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%


==> disentangling2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5)%
    \put(0,1.5){\makebox(0,0)[lt]{\includegraphics[width=\unitlength]{disentangling2.pdf}}}%
 
\put(1.02 ,0.98){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,1.45){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}


  \end{picture}%
\endgroup%


==> disentangling3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5)%
    \put(0,1.5){\makebox(0,0)[lt]{\includegraphics[width=\unitlength]{disentangling3.pdf}}}%
 
\put(1.02 ,0.98){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,1.45){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}


  \end{picture}%
\endgroup%


==> disentangling4.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2)%
    \put(0,2){\makebox(0,0)[lt]{\includegraphics[width=\unitlength]{disentangling4.pdf}}}%
 
\put(1.02 ,1.48){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,1.95){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}


  \end{picture}%
\endgroup%


==> disentangling5.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2)%
    \put(0,2){\makebox(0,0)[lt]{\includegraphics[width=\unitlength]{disentangling5.pdf}}}%
 
\put(1.02 ,1.48){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,1.95){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%


==> disentangling6.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2)%
    \put(0,2){\makebox(0,0)[lt]{\includegraphics[width=\unitlength]{disentangling6.pdf}}}%
 
\put(1.02 ,1.48){\color[rgb]{0,0,0}{\makebox(0,0)[cc] 
{\smash{$\hat m$}}}}
\put(0.98 ,1.95){\color[rgb]{0,0,0}{\makebox(0,0)[cc] {\smash{$\hat j$}}}}

  \end{picture}%
\endgroup%

